Decomposing Interventional Causality into Synergistic, Redundant, and Unique Components

We introduce a novel framework for decomposing interventional causal effects into synergistic, redundant, and unique components, building on the intuition of Partial Information Decomposition (PID) and the principle of M\"obius inversion. While recent work has explored a similar decomposition of an observational measure, we argue that a proper causal decomposition must be interventional in nature. We develop a mathematical approach that systematically quantifies how causal power is distributed among variables in a system, using a recently derived closed-form expression for the M\"obius function of the redundancy lattice. The formalism is then illustrated by decomposing the causal power in logic gates, cellular automata, chemical reaction networks, and a transformer language model. Our results reveal how the distribution of causal power can be context- and parameter-dependent. The decomposition provides new insights into complex systems by revealing how causal influences are shared and combined among multiple variables, with potential applications ranging from attribution of responsibility in legal or AI systems, to the analysis of biological networks or climate models.

==> tikz/redundancyLattice_N2.tex <==
\begin{tikzpicture}[scale=0.7]
    \matrix (m) [matrix of math nodes, row sep=2em, column sep=0.2em] {
      & \{0,1\} & \\
      \{0\} & & \{1\} \\
      & \{0\}\{1\} & \\
    };
    \path[-]
      (m-1-2) edge (m-2-1)
              edge (m-2-3)
      (m-2-1) edge (m-3-2)
      (m-2-3) edge (m-3-2);
\end{tikzpicture}
  

==> tikz/redundancyLattice_N3.tex <==
\begin{tikzpicture}[scale=0.6]
    \matrix (m) [matrix of math nodes, row sep=2em, column sep=0.5em] {
      & \{0,1,2\} & &\\
      \{01\} & \{02\} & \{12\} & \\
      \{01\}\{02\} & \{01\}\{12\} & \{02\}\{12\}\\
      \{0\} & \{1\} & \{2\} & \{01\}\{02\}\{12\}\\
      \{0\}\{12\} & \{2\}\{02\} & \{2\}\{01\}\\
      \{0\}\{1\} & \{0\}\{2\} & \{1\}\{2\}\\
      & \{0\}\{1\}\{2\} & &\\
    };
    \path[-]
      (m-1-2) edge (m-2-1)
              edge (m-2-2)
              edge (m-2-3)
      (m-2-1) edge (m-3-1)
              edge (m-3-2)
      (m-2-2) edge (m-3-1)
              edge (m-3-3) 
      (m-2-3) edge (m-3-2)
              edge (m-3-3) 
      (m-3-1) edge (m-4-1)
              edge (m-4-4)
      (m-3-2) edge (m-4-2)
              edge (m-4-4)
      (m-3-3) edge (m-4-3)
              edge (m-4-4)
      (m-4-4) edge (m-5-1)
              edge (m-5-2)
              edge (m-5-3)
      (m-4-1) edge (m-5-1)
      (m-4-2) edge (m-5-2)
      (m-4-3) edge (m-5-3)
      (m-5-1) edge (m-6-1)
              edge (m-6-2)
      (m-5-2) edge (m-6-1)
              edge (m-6-3)
      (m-5-3) edge (m-6-2)
              edge (m-6-3)
      (m-6-1) edge (m-7-2)
      (m-6-2) edge (m-7-2)
      (m-6-3) edge (m-7-2);
\end{tikzpicture}
  
